Semiclassical Analysis of Wave Dynamics via Wigner Transforms: Applications to the Quantum Harmonic, Anharmonic, and Dirac Oscillator

In this Master's thesis, we give a pedagogical introduction to the semiclassical analysis of wave dynamics in single-band and multi-band systems. We show how the semiclassical evolutions of Wigner functions can approximate the dynamics of wave packet centers and wave packet deformations. Three systems of increasing complexity are considered: the quantum harmonic oscillator and the quantum anharmonic oscillator as single-band systems, and the Dirac oscillator as a two-band system. We explain the origins of the first-order semiclassical corrections (Moyal, Littlejohn-Flynn, and Berry) in the equations of motion and examine their effects on predictive accuracy. Another focus is set on the conditions for validity of the semiclassical analysis. For both the quantum anharmonic and the Dirac oscillators, a dimensionless parameter controlling the accuracy of the approximation is identified. In multi-band systems, the formalism applies only to states within a single adiabatic subspace, which, for the Dirac oscillator, corresponds to an energy branch. This motivates the construction of single-branch almost coherent states: approximately Gaussian wave packets formed by superpositions of states from a single energy branch. Their centers undergo oscillations with an aperiodic envelope. These states enable comparison between semiclassical Wigner function evolution and the commonly used Sundaram-Niu formalism. We show that semiclassical Wigner function evolution captures deformation-related dynamics, including the initial decay of oscillations, which the Sundaram-Niu formalism cannot describe by construction. Additionally, exact quantum evolution reveals partial relocalization of these single-branch almost coherent states, a phenomenon that cannot be captured by the semiclassical evolution.

==> graphics/sketches/2DCrystal/Brillouinzone.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=4, every node/.style={circle,inner sep=1pt}]

  % lattice constant
  \def\a{0.5}

  % Hexagon with top and bottom points (spitz oben und unten)
  % We'll center it at the origin for symmetry
  \foreach \ang in {0,60,120,180,240,300}{
    \coordinate (P\ang) at (\ang:\a);
  }

  % Draw the hexagon
  \draw[thick] (P0) -- (P60) --(P120)-- (P180) -- (P240) -- (P300)  -- cycle;

  % Define sublattice sites A and B at opposite corners
 
\coordinate (K) at (P0);
\coordinate (Kprime) at (P60);
\fill[black] (P0) node[right=2pt] {$K$};
\fill[black] (P60) node[above right=2pt]{$K'$};
\fill[black] (P120) node[above right=2pt] {$K$};
\fill[black] (P180) node[right=2pt]{$K'$};
\fill[black] (P240) node[above right=2pt] {$K$};
\fill[black] (P300) node[right=2pt]{$K'$};

    \filldraw[black] (P0) circle(0.015);
  \filldraw[black]  (P60) circle(0.015);
    \filldraw[black] (P120) circle(0.015);
  \filldraw[black]  (P180) circle(0.015);
    \filldraw[black] (P240) circle(0.015);
  \filldraw[black]  (P300) circle(0.015);

  \fill[gray!40] (0,0) circle(0.02);
  \draw[->, thick] (0,0) -- ++(0:0.15) node[below] {$k_x$};
    \draw[->, thick] (0,0) -- ++(90:0.15) node[left] {$k_y$};

\end{tikzpicture}
\end{document}


==> graphics/sketches/2DCrystal/HexagonalLattice.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[scale=4, every node/.style={circle,inner sep=1pt}]

  % lattice constant
  \def\a{0.4}

  % Hexagon with top and bottom points (spitz oben und unten)
  % We'll center it at the origin for symmetry
  \foreach \ang in {30,90,150,210,270,330}{
    \coordinate (P\ang) at (\ang:\a);
  }

  % Draw the hexagon
  \draw[thick,gray] (P30) -- (P90) -- (P150) -- (P210) -- (P270) -- (P330) -- cycle;

  % Define sublattice sites A and B at opposite corners
 
\coordinate (A1) at (P90);
\coordinate (B1) at (P150);
\coordinate (A2) at (P210);
\coordinate (B2) at (P270);
\coordinate (A3) at (P330);
\coordinate (B3) at (P30);

  \filldraw[blue!90] (A1) circle(0.04);
  \filldraw[red!90]  (B1) circle(0.04);
    \filldraw[blue!90] (A2) circle(0.04);
  \filldraw[red!90]  (B2) circle(0.04);
    \filldraw[blue!90] (A3) circle(0.04);
  \filldraw[red!90]  (B3) circle(0.04);
  % Mark them
  % \filldraw[red!70]  (B) circle(0.04) node[below left=1pt] {$B$};


% --- gray half bonds (indicating continuation) ---
  % Top atom (A1): small horizontal bond to the right
  \draw[gray, thick] (A1) -- ++(90:\a/3);
  \draw[gray, thick] (B1) -- ++(150:\a/3);
\draw[gray, thick] (A2) -- ++(-150:\a/3);
  \draw[gray, thick] (B2) -- ++(-90:\a/3);
  \draw[gray, thick] (A3) -- ++(-30:\a/3);
  \draw[gray, thick] (B3) -- ++(30:\a/3);

    \filldraw[blue!90] (A1) circle(0.04);
  \filldraw[red!90]  (B1) circle(0.04);
    \filldraw[blue!90] (A2) circle(0.04);
  \filldraw[red!90]  (B2) circle(0.04);
    \filldraw[blue!90] (A3) circle(0.04);
  \filldraw[red!90]  (B3) circle(0.04);
  % Mark them
  \filldraw[black] (A1)  node[right=5pt] {$+\Delta$};
    \filldraw[black] (B1)  node[right=5pt] {$-\Delta$};
  % \filldraw[blue!90] (A1)  node[above left=5pt] {$A$};
  %   \filldraw[red!90] (B1)  node[above left=5pt] {$B$};

  % \filldraw[blue!90] (A2)  node[above left=5pt] {$A$};
    \filldraw[red!90] (B2)  node[above left=5pt] {$B$};
      \filldraw[blue!90] (A3)  node[above left=5pt] {$A$};
  %  \filldraw[red!90] (B3)  node[above left=5pt] {$B$};

  % --- optional center point ---
  \fill[gray!40] (0,0) circle(0.02);
  \draw[->, thick] (-0.4,-0.5) -- ++(0:0.15) node[below] {$x$};
    \draw[->, thick] (-0.4,-0.5) -- ++(90:0.15) node[left] {$y$};

\end{tikzpicture}
\end{document}


==> graphics/sketches/semiclass_approximation_single_band_H.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{braket}

\usetikzlibrary{arrows.meta,calc, positioning, decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[node distance=1.8cm and 4cm, every node/.style={align=center}]

    % Operator Space
    \node (operator) [text=black] {\underline{\textbf{Operator space}}};
    \node (phase space) [right=3.5cm of operator, text=black] {\underline{\textbf{Phase space}}};

    
    \node (asymbol) [below=of phase space, yshift=1.2cm]  [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$o(x,p)$};
 
     \node (asymbol evolution)[below=of asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$ o(x^{\phi_t},p^{\phi_t})+\mathcal{O}(\lambda^2)$};
%    \node (asymbol expectation) [below=of asymbol evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\braket{\hat{a}}_\text{semicl}(t)+\mathcal{O}(\varepsilon^2)$};
   \node (asymbol expectation) [below=of asymbol evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\int\int\mathrm{d}x\mathrm{d}p w(x^{\phi_{-t}},p^{\phi_{-t}}) o(x,p)+\mathcal{O}(\lambda^2)$};
 \node (aoperator) 
    [draw, rounded corners, text=black, inner sep=5pt, anchor=center] 
     at (operator |- asymbol) 
    {$\hat{o}$};

 
    \node (aoperator evolution)  [below=of aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{o}(t)$};
    \node (aoperator expectation) [draw, rounded corners, text=black, inner sep=5pt] 
    at (aoperator evolution |- asymbol expectation) {$\braket{\hat{o}}(t)$};

 % \node (time evolution)  at ($ (aoperator evolution)!0.5!asymbol) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {time evolution};
   \node (time evolution)  at ($ (aoperator evolution)!0.5!(asymbol) $)  [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {time evolution};
   
 \node (expectation value)  at ($ (aoperator expectation)!0.5!(asymbol evolution) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {expectation value  }; %\\$\sigma[\ket{\psi}\bra{\psi}]=2\pi\hbar w$
    

\draw[<->, thick] (aoperator.east) -- node[above] {Wigner-Weyl} (asymbol.west);
    

\draw[-{Stealth}] (asymbol.south) -- (asymbol evolution.north)
    node(semicl flow)[midway, right] {semiclassical flow $\phi$ 
    };
 \draw[-{Stealth}] (aoperator.south) -- (aoperator evolution.north) node(semicl flow)[midway, left] {$\mathrm{e}^{-\mathrm{i}\frac{\hat{\mathcal{H}}t}{\varepsilon}}$};
  \draw[-{Stealth}] (aoperator evolution.south) -- (aoperator expectation.north) node(semicl flow)[midway, left] {$\braket{\psi|\hat{o}|\psi}$};
\draw[-{Stealth}] (asymbol evolution.south) -- (asymbol expectation.north)
    node(semicl flow)[midway, right] { $\int\int\mathrm{d}x\mathrm{d}p wa$ 
    };

   \draw[<-, thick] 
    (aoperator expectation.south) 
        -- ++(0,-0.3cm) coordinate(corner)  % down
        -| (asymbol expectation.south);     % left then up


% Place label below the middle (horizontal) segment

\node[below, yshift=-0.1cm] (apprimates) at ($(corner)!0.5!(asymbol expectation.south)$) [ rounded corners, text=black, inner sep=5pt] {approximates};

  %   \node (aoperator expectation) [left=of asymbol expectation] [draw,  rounded corners, text=black,  inner sep=5pt] {$\braket{\hat{a}}(t)$};
  %  \node (xop) [below=of superposition] {$\left\langle x \right\rangle (t)$};

    % Phase Space

    % Arrows


    
    






 
\end{tikzpicture}

\end{document}
\begin{tikzpicture}[node distance=2cm and 3.5cm, every node/.style={align=center}]

    % Operator Space
    \node (operator) [text=black] {\underline{\textbf{Operator space}}};
    \node (aoperator) [below=of operator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{a}$};
   \node (projected aoperator) [below=of aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{\pi}^\nu\hat{a}\hat{\pi}^\nu$};
    \node (aoperator evolution) [below=of projected aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{a}(t)$};
     \node (aoperator expectation) [below=of aoperator evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\braket{\hat{a}}(t)$};
  %  \node (xop) [below=of superposition] {$\left\langle x \right\rangle (t)$};

    % Phase Space
    \node (phase space) [right=3.5cm of operator, text=black] {\underline{\textbf{Phase space}}};
    \node (asymbol) [below=of phase space]  [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$a(x,p)$};
   \node (projected asymbol) [below=of asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\pi^\nu\star a\star \pi^\nu$};
     \node (asymbol evolution) [below=of projected asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$ a(x^\phi(t),p^\phi(t))+\mathcal{O}(\varepsilon^2)$};
    \node (asymbol expectation) [below=of asymbol evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\braket{\hat{a}}_\text{semicl}(t)+\mathcal{O}(\varepsilon^2)$};
    % Arrows


    
    

    \node (orangebox)  at ($ (projected aoperator)!0.5!(asymbol) $) [draw,  rounded corners, text=black,  inner sep=5pt]
        {projection on $\mathcal{H}_\text{adiabatic}^\nu$};
    \node (time evolution)  at ($ (aoperator evolution)!0.5!(projected asymbol) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {time evolution};
     \node (expectation value)  at ($ (aoperator expectation)!0.5!(asymbol evolution) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {expectation value of \\$\ket{\psi}=\hat{\pi}^\nu\ket{\psi}$};


\draw[<->, thick] (aoperator.east) -- node[above] {Wigner-Weyl} (asymbol.west);
    
\draw[-{Stealth}] (aoperator.south) -- (projected aoperator.north) node(semicl flow)[midway, left] {$\hat{\pi}^\nu$};
\draw[-{Stealth}] (asymbol.south) -- (projected asymbol.north) node(semicl flow)[midway, right] {$\pi^\nu$};
\draw[-{Stealth}] (projected asymbol.south) -- (asymbol evolution.north)
    node(semicl flow)[midway, right] {semiclassical flow $\phi$ 
    };
 \draw[-{Stealth}] (projected aoperator.south) -- (aoperator evolution.north) node(semicl flow)[midway, left] {$\mathrm{e}^{-\mathrm{i}\frac{\hat{\mathcal{H}}t}{\varepsilon}}$};
  \draw[-{Stealth}] (aoperator evolution.south) -- (aoperator expectation.north) node(semicl flow)[midway, left] {$\braket{\psi|\hat{a}|\psi}$};
\draw[-{Stealth}] (asymbol evolution.south) -- (asymbol expectation.north)
    node(semicl flow)[midway, right] { $\int\int\mathrm{d}x\mathrm{d}p \operatorname{Tr}_{\mathcal{H}_\text{f}}[Wa]$ 
    };
\draw[<-, thick] (aoperator expectation.east) -- node[above] {approximates} (asymbol expectation.west);
 
\end{tikzpicture}




including:\\ 
        $\begin{aligned}
            -&\;\varepsilon\braket{\Psi_0^\nu|H_1|\Psi_0^\nu}\\
            -&\;\varepsilon M^{(\nu)}\\
            -&\;\varepsilon F^{(\nu)}
        \end{aligned}$

        
 % Orange box
    \node (orangebox) [below right=0.8cm and 0.4cm of aoperator, draw, thick, rounded corners, text=black, fill=orange!30, inner sep=5pt] 
        {Deviation controlled by\\ $\varepsilon$ and form of $\text{Tr}[W_+]$};

  \draw[<->, thick] (superposition.east) -- (trace.west);
    \draw[-{Stealth}, thick] (trace.south) -- (xsemcl.north) node(flow)[midway, right] {semiclassical\\ flow};

    % Time Evolution (moved closer)
    \draw[-{Stealth}, thick] (superposition) -- (xop) node[midway,left]{$e^{-\frac{i \hat{\mathcal{H}} t}{\varepsilon}}$};

       % Arrows to the box
    \draw[-{Stealth}, thick, orange] (orangebox.west) -- (xop.south);
        \draw[-{Stealth}, thick, orange] (orangebox.east) -- (xsemcl.south);
    %\draw[-{Stealth}, thick, orange] (orangebox.east) -- ++(0,-0.5) -| (xsemcl.west) ;
    \draw[-{Stealth},purple] (hadi.east) -- ++ (0.5,0)-|(flow.north);
    \draw[-{Stealth},purple] (bands.south) --(superposition.north);

==> graphics/sketches/semiclassical_approximation.tex <==


\documentclass[tikz, border=2pt]{standalone} % <-- important
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{braket}
\usepackage{amssymb}
\usepackage{bbold}
\usetikzlibrary{arrows.meta,calc, positioning, decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[node distance=1.8cm and 4cm, every node/.style={align=center}]

    % Operator Space
    \node (operator) [text=black] {\underline{\textbf{Operator space}}};
    \node (phase space) [right=3.5cm of operator, text=black] {\underline{\textbf{Phase space}}};

    
    \node (asymbol) [below=of phase space, yshift=1.2cm]  [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$o(x,p)\,\mathbb{1}_{\mathcal{H}_\text{f}}$};
   \node (projected asymbol) [below=of asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\pi^\nu\star o\star \pi^\nu$};
     \node (asymbol evolution) [below=of projected asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$o(x^{\phi_t^\nu},p^{\phi_t^\nu})+\mathcal{O}(\varepsilon^2)$};
%    \node (asymbol expectation) [below=of asymbol evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\braket{\hat{o}}_\text{semicl}(t)+\mathcal{O}(\varepsilon^2)$};
   \node (asymbol expectation) [below=of asymbol evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\int\mathrm{d}\lambda_\varepsilon \omega(x^{\phi_{-t}^\nu},p^{\phi_{-t}^\nu}) o(x,p)+\mathcal{O}(\varepsilon^2)$};

    
 \node (aoperator) 
    [draw, rounded corners, text=black, inner sep=5pt, anchor=center] 
     at (operator |- asymbol) 
    {$\hat{o}$};

   \node (projected aoperator) [below=of aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{\pi}^\nu\hat{o}\hat{\pi}^\nu$};
    \node (aoperator evolution) [below=of projected aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{o}(t)$};
    \node (aoperator expectation) [draw, rounded corners, text=black, inner sep=5pt] 
    at (aoperator evolution |- asymbol expectation) {$\braket{\hat{o}}(t)$};

  %   \node (aoperator expectation) [left=of asymbol expectation] [draw,  rounded corners, text=black,  inner sep=5pt] {$\braket{\hat{o}}(t)$};
  %  \node (xop) [below=of superposition] {$\left\langle x \right\rangle (t)$};

    % Phase Space

    % Arrows


    
    

    \node (orangebox)  at ($ (projected aoperator)!0.5!(asymbol) $) [rounded corners,fill=gray!20, text=black,  inner sep=5pt]
        {projection on $\mathcal{H}_\text{adiabatic}^\nu$};
    \node (time evolution)  at ($ (aoperator evolution)!0.5!(projected asymbol) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {time evolution};
     \node (expectation value)  at ($ (aoperator expectation)!0.5!(asymbol evolution) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {expectation value of \\$\ket{\psi}=\hat{\pi}^\nu\ket{\psi}$};


\draw[<->, thick] (aoperator.east) -- node[above] {Wigner-Weyl} (asymbol.west);
    
\draw[-{Stealth}] (aoperator.south) -- (projected aoperator.north) node(semicl flow)[midway, left] {$\hat{\pi}^\nu$};
\draw[-{Stealth}] (asymbol.south) -- (projected asymbol.north) node(semicl flow)[midway, right] {$\pi^\nu$};
\draw[-{Stealth}] (projected asymbol.south) -- (asymbol evolution.north)
    node(semicl flow)[midway, right] {semiclassical flow $\phi^{\nu}$ 
    };
 \draw[-{Stealth}] (projected aoperator.south) -- (aoperator evolution.north) node(semicl flow)[midway, left] {$\mathrm{e}^{-\mathrm{i}\frac{\hat{\mathcal{H}}t}{\varepsilon}}$};
  \draw[-{Stealth}] (aoperator evolution.south) -- (aoperator expectation.north) node(semicl flow)[midway, left] {$\braket{\psi|\hat{o}|\psi}$};
\draw[-{Stealth}] (asymbol evolution.south) -- (asymbol expectation.north)
    node(semicl flow)[midway, right] { $\int\int\mathrm{d}x\mathrm{d}p \operatorname{Tr}_{\mathcal{H}_\text{f}}[Wo]$ 
    };

   \draw[<-, thick] 
    (aoperator expectation.south) 
        -- ++(0,-0.3cm) coordinate(corner)  % down
        -| (asymbol expectation.south);     % left then up

% Place label below the middle (horizontal) segment

\node[below, yshift=-0.1cm] (apprimates) at ($(corner)!0.5!(asymbol expectation.south)$) [ rounded corners, text=black, inner sep=5pt] {approximates};




 
\end{tikzpicture}

\end{document}
\begin{tikzpicture}[node distance=2cm and 3.5cm, every node/.style={align=center}]

    % Operator Space
    \node (operator) [text=black] {\underline{\textbf{Operator space}}};
    \node (aoperator) [below=of operator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{o}$};
   \node (projected aoperator) [below=of aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{\pi}^\nu\hat{o}\hat{\pi}^\nu$};
    \node (aoperator evolution) [below=of projected aoperator] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\hat{o}(t)$};
     \node (aoperator expectation) [below=of aoperator evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north] {$\braket{\hat{o}}(t)$};
  %  \node (xop) [below=of superposition] {$\left\langle x \right\rangle (t)$};

    % Phase Space
    \node (phase space) [right=3.5cm of operator, text=black] {\underline{\textbf{Phase space}}};
    \node (asymbol) [below=of phase space]  [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$o(x,p)$};
   \node (projected asymbol) [below=of asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\pi^\nu\star a\star \pi^\nu$};
     \node (asymbol evolution) [below=of projected asymbol] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$ a(x^\phi(t),p^\phi(t))+\mathcal{O}(\varepsilon^2)$};
    \node (asymbol expectation) [below=of asymbol evolution] [draw,  rounded corners, text=black,  inner sep=5pt, anchor=north]{$\braket{\hat{o}}_\text{semicl}(t)+\mathcal{O}(\varepsilon^2)$};
    % Arrows


    
    

    \node (orangebox)  at ($ (projected aoperator)!0.5!(asymbol) $) [draw,  rounded corners, text=black,  inner sep=5pt]
        {projection on $\mathcal{H}_\text{adiabatic}^\nu$};
    \node (time evolution)  at ($ (aoperator evolution)!0.5!(projected asymbol) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {time evolution};
     \node (expectation value)  at ($ (aoperator expectation)!0.5!(asymbol evolution) $) [ rounded corners, text=black,fill=gray!20,  inner sep=5pt]  {expectation value of \\$\ket{\psi}=\hat{\pi}^\nu\ket{\psi}$};


\draw[<->, thick] (aoperator.east) -- node[above] {Wigner-Weyl} (asymbol.west);
    
\draw[-{Stealth}] (aoperator.south) -- (projected aoperator.north) node(semicl flow)[midway, left] {$\hat{\pi}^\nu$};
\draw[-{Stealth}] (asymbol.south) -- (projected asymbol.north) node(semicl flow)[midway, right] {$\pi^\nu$};
\draw[-{Stealth}] (projected asymbol.south) -- (asymbol evolution.north)
    node(semicl flow)[midway, right] {semiclassical flow $\phi$ 
    };
 \draw[-{Stealth}] (projected aoperator.south) -- (aoperator evolution.north) node(semicl flow)[midway, left] {$\mathrm{e}^{-\mathrm{i}\frac{\hat{\mathcal{H}}t}{\varepsilon}}$};
  \draw[-{Stealth}] (aoperator evolution.south) -- (aoperator expectation.north) node(semicl flow)[midway, left] {$\braket{\psi|\hat{o}|\psi}$};
\draw[-{Stealth}] (asymbol evolution.south) -- (asymbol expectation.north)
    node(semicl flow)[midway, right] { $\int\int\mathrm{d}x\mathrm{d}p \operatorname{Tr}_{\mathcal{H}_\text{f}}[Wa]$ 
    };
\draw[<-, thick] (aoperator expectation.east) -- node[above] {approximates} (asymbol expectation.west);
 
\end{tikzpicture}




including:\\ 
        $\begin{aligned}
            -&\;\varepsilon\braket{\Psi_0^\nu|H_1|\Psi_0^\nu}\\
            -&\;\varepsilon M^{(\nu)}\\
            -&\;\varepsilon F^{(\nu)}
        \end{aligned}$

        
 % Orange box
    \node (orangebox) [below right=0.8cm and 0.4cm of aoperator, draw, thick, rounded corners, text=black, fill=orange!30, inner sep=5pt] 
        {Deviation controlled by\\ $\varepsilon$ and form of $\text{Tr}[W_+]$};

  \draw[<->, thick] (superposition.east) -- (trace.west);
    \draw[-{Stealth}, thick] (trace.south) -- (xsemcl.north) node(flow)[midway, right] {semiclassical\\ flow};

    % Time Evolution (moved closer)
    \draw[-{Stealth}, thick] (superposition) -- (xop) node[midway,left]{$e^{-\frac{i \hat{\mathcal{H}} t}{\varepsilon}}$};

       % Arrows to the box
    \draw[-{Stealth}, thick, orange] (orangebox.west) -- (xop.south);
        \draw[-{Stealth}, thick, orange] (orangebox.east) -- (xsemcl.south);
    %\draw[-{Stealth}, thick, orange] (orangebox.east) -- ++(0,-0.5) -| (xsemcl.west) ;
    \draw[-{Stealth},purple] (hadi.east) -- ++ (0.5,0)-|(flow.north);
    \draw[-{Stealth},purple] (bands.south) --(superposition.north);
